Computing All Shortest Passenger Routes with a Tropical Dijkstra Algorithm

Given a public transportation network, which and how many passenger routes can potentially be shortest paths, when all possible timetables are taken into account? This question leads to shortest path problems on graphs with interval costs on their arcs and is closely linked to multi-objective optimization. We introduce a Dijkstra algorithm based on polynomials over the tropical semiring that computes complete or minimal sets of efficient paths. We demonstrate that this approach is computationally feasible by employing it on the public transport network of the city of Wuppertal and instances of the benchmarking set TimPassLib, and we evaluate the resulting sets of passenger routes.

==> complete_vs_essential_explosion.tex <==

\documentclass[tikz]{standalone}
\input{imports}
\input{macros}
\input{colors}
%\input{lipics-v2021.cls}
\usetikzlibrary{angles, calc}
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{document}


\begin{tikzpicture}[scale = 1.2, transform shape]%[x=10mm, y=9mm, font = \footnotesize]
	
	\tikzstyle{cell} = [draw, rectangle, gray, thick, fill = gray!50, minimum width = 17, minimum height = 17 ]
	\tikzstyle{a} = [line width=1, -stealth]
	\tikzstyle{transfer} = [a, dotted,tabgreen]
	\tikzstyle{exit} = [a, gray]
	\tikzstyle{enter} = [a, dotted]
	\tikzstyle{l1} = [tabblue]
	\tikzstyle{l2} = [taborange]
	\tikzstyle{l3} = [tabgreen]
	\tikzstyle{border} = [a, line width=0.8, black!60, dotted]
	\tikzstyle{train} = [draw, circle, inner sep=1, minimum width=8 , scale =1, line width = 1.5]
	\tikzstyle{t1} = [train, l1]%draw,tabpurple, circle, inner sep=1, minimum width=10 , scale =.8, thick]
	\tikzstyle{t2} = [ train, l2]%draw, purple, circle, inner sep=1, minimum width=10, 
	\tikzstyle{t3} = [ train, l3]%draw, purple, circle, inner sep=1, minimum width=10, scale =.8,thick]
	\tikzstyle{path} = [line width=4, zibLightblue]
	\tikzstyle{dep} = [train, black, fill=gray!50]
	\tikzstyle{arr} = [train, black,fill = white]% [train, fill = gray!50, gray!50,black]
	%\tikzstyle{arr} = [train, fill = white, white, black]
	\tikzstyle{dep1} = [t1, fill=gray!50]
	\tikzstyle{arr1} = [t1, fill=white]
	\tikzstyle{dep2} = [t2, fill=gray!50]
	\tikzstyle{arr2} = [t2, fill=white]
	\tikzstyle{dep3} = [t3, fill=gray!50]
	\tikzstyle{arr3} = [t3, fill=white]

	\tikzstyle{rop} = [opacity = 0.25]
	
	\tikzstyle{station} = [tabyellow, opacity = .8, thick  ]

    \tikzstyle{midlabel} = [ inner sep = 0, font = \footnotesize, sloped]
    \tikzstyle{me} = [midlabel, gray, fill = white]
    \tikzstyle{mt} = [midlabel, tabgreen, fill = white]
    \tikzstyle{ml1} = [midlabel, l1, fill = white]
    \tikzstyle{ml2} = [midlabel, l2, fill = white]
    \tikzstyle{ml3} = [midlabel, l3, fill = white]
    \tikzstyle{mlt} = [midlabel, gray, fill = white, sloped]
	
    
    \draw[station] (1.2,-.3) rectangle (4.3,2.3);
	\draw[station] (-.3,-.3) rectangle (.3,2.3);
	\draw[station] (5.2,-.3) rectangle (8.3,2.3); 
    \draw[station] (9.2,-.3) rectangle (9.8,2.3); 
    
	
	\node[cell] (s1) at (-1.5,1) {$s_1$};
	\node[cell] (t1) at (11,1) {$t_1$};
	
	
	
	\node[dep1] (AD1) at (0,0)  {};
	\node[arr1] (BA1) at (1.5,0)  {};
	\node[dep1] (BD1) at (4,0) {};
	\node[arr1] (CA1) at (5.5, 0) {};
 	\node[dep1] (CD1) at (8,0) {};
	\node[arr1] (DA1) at (9.5, 0) {};

 	
	\node[dep2] (AD2) at (0,2)  {};
	\node[arr2] (BA2) at (1.5,2)  {};
	\node[dep2] (BD2) at (4,2) {};
	\node[arr2] (CA2) at (5.5, 2) {};
 	\node[dep2] (CD2) at (8,2) {};
	\node[arr2] (DA2) at (9.5, 2) {};


 	\draw[a, l1] (AD1) to (BA1);
    \draw[a, l1] (BA1) to node[ml1] {[10,10]} (BD1);
    \draw[a, l1] (BD1) to (CA1);
    \draw[a, l1] (CA1) to node[ml1] {[10,10]} (CD1);
    \draw[a, l1] (CD1) to (DA1);
    
    \draw[a, l2] (AD2) to (BA2);
    \draw[a, l2] (BA2) to node[ml2] {[10,10]} (BD2);
    \draw[a, l2] (BD2) to (CA2);
    \draw[a, l2] (CA2) to node[ml2] {[10,10]} (CD2);
    \draw[a, l2] (CD2) to (DA2);


    \draw[transfer] (BA1) to node[mt, pos=0.35, left] {[10,*]} (BD2); 
    \draw[transfer] (BA2) to node[mt, pos=0.35, left] {[10,*]} (BD1);
    \draw[transfer] (CA1) to node[mt, pos=0.35, left] {[10,*]} (CD2); 
    \draw[transfer] (CA2) to node[mt, pos=0.35, left] {[10,*]} (CD1);

    \draw[enter] (s1) to node[me] {[0,*]} (AD1);
    \draw[enter] (s1) to node[me] {[0,*]} (AD2);
    \draw[exit] (DA1) to node[me] {[0,0]} (t1);
    \draw[exit] (DA2) to node[me] {[0,0]} (t1);
    

	

\end{tikzpicture}

\end{document}

==> instance.tex <==

\documentclass[tikz]{standalone}
\input{imports}
\input{macros}
\input{colors}
%\input{lipics-v2021.cls}
\usetikzlibrary{angles, calc}
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{document}


\begin{tikzpicture}[x=12mm, y=14mm]
	
	\tikzstyle{cell} = [draw, rectangle, gray, thick, fill = gray!50, minimum width = 17, minimum height = 17 ]
	\tikzstyle{a} = [line width=1, -stealth]
	\tikzstyle{transfer} = [a, dotted]
	\tikzstyle{exit} = [a, gray]
	\tikzstyle{enter} = [a, dotted]
	\tikzstyle{l1} = [tabpurple]
	\tikzstyle{l2} = [taborange]
	\tikzstyle{l3} = [tabgreen]
	\tikzstyle{border} = [a, line width=0.8, black!60, dotted]
	\tikzstyle{train} = [draw, circle, inner sep=1, minimum width=8 , scale =1, line width = 1.5]
	\tikzstyle{t1} = [train, l1]%draw,tabpurple, circle, inner sep=1, minimum width=10 , scale =.8, thick]
	\tikzstyle{t2} = [ train, l2]%draw, purple, circle, inner sep=1, minimum width=10, 
	\tikzstyle{t3} = [ train, l3]%draw, purple, circle, inner sep=1, minimum width=10, scale =.8,thick]
	\tikzstyle{path} = [line width=4, zibLightblue]
	\tikzstyle{dep} = [train, black, fill=gray!50]
	\tikzstyle{arr} = [train, black,fill = white]% [train, fill = gray!50, gray!50,black]
	%\tikzstyle{arr} = [train, fill = white, white, black]
	\tikzstyle{dep1} = [t1, fill=gray!50]
	\tikzstyle{arr1} = [t1, fill=white]
	\tikzstyle{dep2} = [t2, fill=gray!50]
	\tikzstyle{arr2} = [t2, fill=white]
	\tikzstyle{dep3} = [t3, fill=gray!50]
	\tikzstyle{arr3} = [t3, fill=white]

	\tikzstyle{rop} = [opacity = 0.25]
	
	\tikzstyle{station} = [tabyellow, opacity = .8, thick  ]

    \tikzstyle{midlabel} = [ inner sep = 0, font = \tiny, sloped]
    \tikzstyle{ml1} = [midlabel, l1, fill = white]
    \tikzstyle{ml2} = [midlabel, l2, fill = white]
    \tikzstyle{ml3} = [midlabel, l3, fill = white]
    \tikzstyle{mlt} = [midlabel, gray, fill = white, sloped]
	\draw[station] (3.7,-.3) rectangle (7.3,2.3);
	\draw[station] (-.3,-.3) rectangle (2.3,2.3);
	\draw[station] (3.7,2.7) rectangle (6.3,5.3);
	\draw[station] (9.7,-.3) rectangle (10.3,1.3); 
	
	
	
	
	
	\node[dep1] (ADH) at (0,0)  {};
	\node[arr1] (BAH) at (4,0)  {};
	\node[dep1] (BDH) at (7,0) {};
	\node[arr1] (CAH) at (10, 0) {};
	
	\node[dep1] (CDR) at (10,1)  {};
	\node[arr1] (BAR) at (7,1)  {};
	\node[dep1] (BDR) at (4,1) {};
	\node[arr1] (AAR) at (0, 1) {};
	
	\node[dep2] (DDH2) at (5, 3) {};
	\node[arr2] (BAH2) at (5, 2) {};
	
	\node[dep2] (BDR2) at (6, 2) {};
	\node[arr2] (DAR2) at (6, 3) {}; 
	
	
	\node[dep3] (ADH3) at (1,2) {};
	\node[arr3] (DAH3) at (4,5) {};
	
	\node[dep3] (DDR3) at (4,4) {};
	\node[arr3] (AAR3) at (2,2) {};
	

	
	\draw[a, l1] (ADH) to node[ml1] {\small [3,3]} (BAH); 
	\draw[a, l1] (BAH) to node[ml1] {\small [1,1]} (BDH); 
	\draw[a, l1] (BDH) to node[ml1] {\small [4,4]} (CAH);
	%\draw[turn] (CAH) edge[out=60,in=-60] node[midway, sloped, below] {[6,8]}  (CDR); 
	
	\draw[a, l1] (CDR) to node[ml1] {\small [4,4]} (BAR); 
	\draw[a, l1] (BAR) to node[ml1] {\small [1,1]} (BDR);
	\draw[a, l1] (BDR) to node[ml1] {\small [3,3]} (AAR); 
	%\draw[turn] (AAR) edge[out=-120, in = 120] node[midway, sloped, below] {[6,8]} (ADH);
	
	\draw[a, l2] (DDH2) to node[ml2, sloped] {\small [4,4]} (BAH2); 
	%\draw[turn] (BAH2) edge[out=-30, in=-150] node[midway, sloped, below] {[6,8]} (BDR2);
	\draw[a, l2] (BDR2) to node[ml2, sloped] {\small [4,4]} (DAR2);
	%\draw[turn] (DAR2) edge[out=150, in=30 ] node[midway, sloped, above] {[6,8]} (DDH2) ;
	
	%\node[dep] (infodep) at (1,3) {$\pi_i$};
	%\node[arr] (infoarr) at (1.5,3) {$\pi_i$};
	
	\draw[a, l3] (ADH3) to node[ml3, sloped] {\small [5,5]} (DAH3); 
	\draw[a, l3] (DDR3) to node[ml3, sloped] {\small [5,5]} (AAR3);
	
	\draw[transfer, l1] (BAH2) to node[ml1] {\small [2,11]} (BDR); %node[midway, sloped, above]{[2,10]} (BDR); 
	\draw[transfer, l2] (BAH) to node[ml2, left] {\small [2,6]} (BDR2);
	\draw[transfer, l2] (BAR) to  node[ml2] {\small [2,6]} (BDR2);
	\draw[transfer, l1] (BAH2) to node[ml1, right] {\small [2,11]} (BDH);
	\draw[transfer, l1] (AAR3) to node[ml1] {\small [2,11]} (ADH); 
	
	\draw[transfer, l3] (AAR) to node[ml3] {\small [2,31]} (ADH3);
	\draw[transfer, l3] (DAR2) to node[ml3] {\small [2,31]} (DDR3); 
	\draw[transfer, l2] (DAH3) to node[ml2, near start] {\small [2,6]} (DDH2);
	
	
	\node[cell] (s1) at (-1,2) {\small $s_1$};
	\node[cell] (t1) at (0.5,3) {\small $t_1$};
    \node[cell] (s2) at (8,5) {\small $s_2$};
	\node[cell] (t2) at (8,4) {\small $t_2$};	
	
	\draw[enter, l1] (s1) to node[ml1] {\small [3,12]} (ADH); 
	\draw[enter, l3] (s1) to node[ml3, left] {\small [3,32]} (ADH3); 
	\draw[exit] (AAR) to node[mlt,left] {\small [3,3]} (t1); 
	\draw[exit] (AAR3) to node[mlt] {\small [3,3]} (t1); 
	\draw[exit] (DAR2) to node[mlt] {\small [4,4]}  (t2); 
	\draw[exit] (DAH3) to node[mlt, left, near start] {\small [4,4]} (t2); 
	\draw[enter, l2] (s2) to node[ml2,right] {\small [4,8]} (DDH2); 
	\draw[enter, l3] (s2) to node [ml3, near start] {\small [4,33]}(DDR3);
	\draw[exit] (CAH) to node[mlt] {\small [9,9]} (t2); 
	\draw[enter,l1] (s2) to node[ml1] {\small [9,19]} (CDR); 

\end{tikzpicture}

\end{document}

==> lineplan.tex <==

\documentclass[tikz]{standalone}
\input{imports}
\input{macros}
\input{colors}
%\input{lipics-v2021.cls}
\usetikzlibrary{angles, calc}
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{document}

\begin{tikzpicture}[xscale = 2, yscale = 2, transform shape]
    \tikzstyle{l1} = [tabpurple]
    \tikzstyle{l2} = [taborange]
    \tikzstyle{l3} = [tabgreen]
    \tikzstyle{ll1} = [ circle, l1, fill = white, font= \tiny, inner sep = 0]
    \tikzstyle{ll2} = [ circle, l2, fill = white ,font= \tiny, inner sep = 0]
    \tikzstyle{ll3} = [ circle, l3, fill = white, font= \tiny, inner sep = 0]
    \tikzstyle{lt} = [ circle, gray, fill = white, font= \tiny, inner sep = 1]
    
    \tikzstyle{station} = [draw, gray, fill = tabyellow, opacity = .5, rectangle, thick]
    \tikzstyle{line1} = [line width = 4, l1]
    \tikzstyle{line2} = [line width = 4, l2]
    \tikzstyle{line3} = [line width = 4, l3]
    
    \tikzstyle{cell} = [draw, gray, fill = gray!50]
    \tikzstyle{access} = [line width =  1.5, dotted, gray]
    
    
    \node[station] (A) at (0,0) {\scriptsize  A};
    \node[station] (B) at (2,0) {\scriptsize B};
    \node[station] (C) at (4,0) {\scriptsize C};
    \node[station] (D) at (2,2) {\scriptsize D};
    \node[cell] (c1) at (0,1) {};
    \node[cell] (c2) at (3,2) {};
    
    \draw[line1] (A) to node[ll1, midway] {$3\mid T/f{=}10$} (B);
    \draw[line1] (B) to node[ll1, midway] {$4\mid T/f{=}10$} (C);
    \draw[line2] (B) to node[ll2, sloped] {$4 \mid T/f{=}5$} (D);
    \draw[line3] (A) to node[ll3, sloped] {$5 \mid T/f{=}30$} (D);
    
    \draw[access] (c1) to node[lt, midway] {3} (A);
    \draw[access] (c2) to node[lt, midway] {4} (D); 
    \draw[access] (c2) to node[lt, midway] {9}(C);
\end{tikzpicture}

\end{document}

==> running_example.tex <==

\documentclass[tikz]{standalone}
\input{imports}
\input{macros}
\input{colors}
%\input{lipics-v2021.cls}
\usetikzlibrary{angles, calc}
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
 \begin{document}
 \begin{tikzpicture}[xscale=3, yscale = .7]
		\tikzstyle{a} = [line width=0.8, ->, black]
            \tikzstyle{n} = [draw, circle, inner sep = 1.5, minimum width = 10, black]
            \node[n] (s) at (0,0) {$s$};
            \node[n] (v) at (1, 0) {$v$};
            \node[n] (t) at (2,0) {$t$};
            \draw[a] (s) to[bend left=60, looseness=1.2] node[above, midway]{$a_1$ : [5,6]} (v);
            \draw[a] (v) to[bend left=60, looseness=1.2] node[above, midway]{$a_2$ : [4,6]} (t);
            \draw[a] (s) to[bend right=60, looseness=1.2] node[below,midway] {$a_3$ : [2,6]} (v);
            \draw[a] (v) to[bend right = 60, looseness = 1.2] node[below,midway] {$a_4$ : [2,6]} (t);
            \draw[a] (s) to[bend right = 90, looseness = 1.8] node[below,midway] {$a_5$ : [5,8]} (t);
            \draw[a] (s) to[bend left = 90, looseness = 1.8] node[above,midway] {$a_6$ : [8,12]} (t);
 \end{tikzpicture}
 \end{document}
